Machine-Related Backgrounds in the SiD Detector at ILC

With a multi-stage collimation system and magnetic iron spoilers in the tunnel, the background particle fluxes on the ILC detector can be substantially reduced. At the same time, beam-halo interactions with collimators and protective masks in the beam delivery system create fluxes of muons and other secondary particles which can still exceed the tolerable levels for some of the ILC sub-detectors. Results of modeling of such backgrounds in comparison to those from the e+ e- interactions are presented in this paper for the SiD detector.

==> (inline-ps-0) <==
userdict begin /bop-hook{dup 0 eq {gsave 
%/Logo findfont 40 scalefont setfont 76 720 moveto (F)  show
/Logo findfont 40 scalefont setfont 36 720 moveto (F)  show
9 13 rmoveto /Helvetica-Bold findfont 20 scalefont setfont (Fermilab)  show
/Times-Roman findfont 14 scalefont setfont
108 0 rmoveto
currentpoint
exch
pop
%540
460
(#1) stringwidth
pop
(#2) stringwidth
pop
add
28
add
sub
exch
moveto
(#1) show
10 0 rmoveto
(#2) show
grestore} if } def end 
